Structure Similarity Preservation Learning for Asymmetric Image Retrieval

Asymmetric image retrieval is a task that seeks to balance retrieval accuracy and efficiency by leveraging lightweight and large models for the query and gallery sides, respectively. The key to asymmetric image retrieval is realizing feature compatibility between different models. Despite the great progress, most existing approaches either rely on classifiers inherited from gallery models or simply impose constraints at the instance level, ignoring the structure of embedding space. In this work, we propose a simple yet effective structure similarity preserving method to achieve feature compatibility between query and gallery models. Specifically, we first train a product quantizer offline with the image features embedded by the gallery model. The centroid vectors in the quantizer serve as anchor points in the embedding space of the gallery model to characterize its structure. During the training of the query model, anchor points are shared by the query and gallery models. The relationships between image features and centroid vectors are considered as structure similarities and constrained to be consistent. Moreover, our approach makes no assumption about the existence of any labeled training data and thus can be extended to an unlimited amount of data. Comprehensive experiments on large-scale landmark retrieval demonstrate the effectiveness of our approach. Our code is released at: https://github.com/MCC-WH/SSP.

==> plots/PQ.tex <==
\begin{tikzpicture}[declare function={f(\x)=69.8;}]
\begin{axis}[%
	xmode=log,
	log ticks with fixed point,
  	height=7cm,
  	ymin=0,
  	ymax=80,
   	xlabel={Number of subspaces},
   	xtick={8,16,32,64,128,256},
   	ylabel={mAP(\%)},
  	minor tick num=3,
  	legend pos=south east,
        title={$\gR$Oxf + $\gR$1M and $\gR$Par + $\gR$1M (M)},
        title style={yshift=-5pt,font=\Large},
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!20},
        tick label style={font=\Large},
        label style={font=\LARGE},
        legend style={font=\large},
  ]

\pgfplotstableread{
nfeats  ResNet101 MobileNetv2
8      15.645  8.515 
16      21.535  15.45 
32      38.935  30.78 
64      56.505  50.445 
128     64.915  60.025 
256      68.20  63.80 
}{\map}


    \addplot[line width =2pt, thick=20pt, dotted, color=\csdcolor, mark=square]  table[x=nfeats,  y=ResNet101]   \map; 
    \leg{ResNet101}
    
    \addplot[oursoxf] table[x=nfeats,  y=MobileNetv2]   \map; 
    \leg{MobileNetV2}
    
\end{axis}
\end{tikzpicture}

{\begin{tikzpicture}[declare function={f(\x)=69.8;}]
		\begin{axis}[%
			height=7cm,
			xmode=log,
			ymin=0,
			ymax=50,
			log ticks with fixed point,
			xlabel={Number of subspaces},
			xtick={8,16,32,64,128,256},
			ylabel={mAP(\%)},
			minor tick num=3,
			legend pos=south east,
			title={$\gR$Oxf + $\gR$1M and $\gR$Par + $\gR$1M (H)},
			title style={yshift=-5pt,font=\Large},
			grid style={line width=.1pt, draw=gray!5},
			major grid style={line width=.2pt,draw=gray!20},
			tick label style={font=\Large},
			label style={font=\LARGE},
			legend style={font=\large, align=right, row sep = -1pt, column sep=1.0pt,nodes={scale=1.0,transform shape}},
			]
			
			\pgfplotstableread{
				nfeats  ResNet101 MobileNetv2
				8      4.295  3.01 
				16     6.625  4.385
				32     15.625 11.515 
				64     30.96  24.64
				128    40.01  35.295
				256    44.15  39.63
			}{\map}
			
			
			\addplot[line width =2pt, thick=20pt, dotted, color=\csdcolor, mark=square]  table[x=nfeats,  y=ResNet101]   \map; 
			\leg{ResNet101}
			
			\addplot[oursoxf] table[x=nfeats,  y=MobileNetv2]   \map; 
			\leg{MobileNetV2}
			
		\end{axis}
	\end{tikzpicture}}



==> plots/dim_plot_gldv2_private.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set number of axes, columns by rows
            group size=2 by 1,
            % we don't want any gap between axes
            horizontal sep=0pt
        },
        axis x line=bottom,
        axis y line=middle, 
        longlines/.style={
            shorten >=-10mm,
            shorten <=-10mm
        },
        legend style={at={(axis cs:16.0, 10.5pt)}, anchor=south west, font=\normalsize, fill opacity=1.0},
        ]
        
        \pgfplotstableread{
            gflops csd mix 	
            10  0.2 8.7
            12  1.81 13.27 
            14  4.68 20.03 
            16  26.98 nan
        }{\map}
        
        % \nextgroupplot starts a new axis
        \nextgroupplot[
        grid=none,
        height=5cm, 
        xlabel={Number of anchor points},
        ylabel={Time (h)},
        xmin=9, xmax=17,
        xtick={10,12,14,16},
        xticklabels={$2^{10}$,$2^{12}$, $2^{14}$, $2^{16}$},
        ymin=0, ymax=30,
        minor tick num=3,
    %		legend pos=north west,
        title={Time of anchor points generation},
        title style={xshift=0.8cm, yshift=-5pt,font=\normalsize},
        grid style={line width=.1pt, draw=gray!5},
        major grid style={line width=.2pt,draw=gray!20},
        tick label style={font=\normalsize},
        tick align=inside,
        label style={font=\normalsize},
        legend style={font=\normalsize},
        x label style={xshift=0.8cm, yshift=0.1cm},
        y label style={yshift=-0.1cm},
        x axis line style={-},
        %			minor tick num=1,
        ]
        
        %%%%%%%%%%%%%%%%%%%%%
        \addplot[line width =2pt, thick, dotted, color=\csdcolor, mark=square]      table[x=gflops,  y=mix] \map; 
        \leg{spectral}
        
        \addplot[line width =2pt, oursoxf]      table[x=gflops,  y=csd] \map; 
        \leg{\color{Maroon}{$k$-means}} 
        
        \nextgroupplot[
        grid=none,
        tick label style={font=\large},
        tick align=inside,
        hide y axis,  % don't want y-axis here
        axis x discontinuity=crunch,
        width=3.5cm, % make this narrower
        height=5cm, % make this narrower
        minor tick num=3,
        xmin=20, xmax=25,
        ymin=0, ymax=10,
        xtick={23.5},
        xticklabels={$2^{256}$},
        ]

        \coordinate(a) at(23.5,0.0);
        \coordinate(b) at(23.5,0.438);
        \draw[-,dashed] (a) edge (b);
        
        \node[isosceles triangle, fill, \csdcolor, scale=0.4,rotate=30,isosceles triangle apex angle=60,] at (axis cs: 23.5, 0.438) {}; 
        \node[] at (axis cs:  22.9, 1.3) {PQ$_{32\|256}$}; 
        
    \end{groupplot}
	
\end{tikzpicture}



  

==> plots/dim_plot_par_hard_.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			% set number of axes, columns by rows
			group size=2 by 1,
			% we don't want any gap between axes
			horizontal sep=0pt
		},
		axis x line=bottom,
		axis y line=middle, 
		longlines/.style={
			shorten >=-10mm,
			shorten <=-10mm
		},
		legend style={at={(axis cs:16.0, 44.0pt)}, anchor=south west, font=\normalsize, fill opacity=1.0},
		]
		
		\pgfplotstableread{
			gflops mixoxf csdoxf spectral	
			10  47.4 43.01 45
			12  66.6 49.67 65.05
			14 71.2 64.38 71.15
			16 74.1 68.88 nan
		}{\map}
		
		% \nextgroupplot starts a new axis
		\nextgroupplot[
		grid=none,
		height=5cm, 
		xlabel={Number of anchor points},
		ylabel={mAP ($\%$)},
		xmin=9, xmax=17,
		xtick={10,12,14,16},
		xticklabels={$2^{10}$,$2^{12}$, $2^{14}$, $2^{16}$},
		ymin=40, ymax=90,
		minor tick num=3,
		title={$\gR$Oxf and $\gR$Par (Medium)},
		title style={xshift=0.8cm, yshift=-5pt,font=\normalsize},
		grid style={line width=.1pt, draw=gray!5},
		major grid style={line width=.2pt,draw=gray!20},
		tick label style={font=\normalsize},
		tick align=inside,
		label style={font=\normalsize},
		legend style={font=\normalsize},
		x label style={xshift=0.8cm, yshift=0.1cm},
		y label style={yshift=-0.1cm},
		x axis line style={-},
		%			minor tick num=1,
		]
		
		%%%%%%%%%%%%%%%%%%%%%
		\addplot[line width =2pt, oursoxf]      table[x=gflops,  y=mixoxf] \map; 
		\leg{\color{Maroon}{$k$-means}} 

            \addplot[line width =2pt, oursoxfs]      table[x=gflops,  y=spectral] \map; 
		\leg{\color{\ourscolors}{spectral}}
		
		\addplot[line width =2pt, thick, dotted, color=\csdcolor, mark=square]      table[x=gflops,  y=csdoxf] \map;
		\leg{random} 
		
		\nextgroupplot[
		grid=none,
		tick label style={font=\large},
		tick align=inside,
		hide y axis,  % don't want y-axis here
		axis x discontinuity=crunch,
		width=3.5cm, % make this narrower
		height=5cm, % make this narrower
		minor tick num=3,
		xmin=20, xmax=25,
		ymin=0, ymax=90,
		xtick={23.5},
		xticklabels={$2^{256}$},
		]
		

		\coordinate(a) at(23.5,0.0);
		\coordinate(b) at(23.5,0.438);
		\draw[-,dashed] (a) edge (b);
		
		\node[isosceles triangle, fill, \csdcolor, scale=0.4,rotate=30,isosceles triangle apex angle=60,] at (axis cs: 23.5, 83.05) {}; 
		\node[] at (axis cs:  22.9, 75.0) {PQ$_{32\|256}$}; 
		
	\end{groupplot}
	
\end{tikzpicture}





==> plots/dim_plot_par_medium_.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			% set number of axes, columns by rows
			group size=2 by 1,
			% we don't want any gap between axes
			horizontal sep=0pt
		},
		axis x line=bottom,
		axis y line=middle, 
		longlines/.style={
			shorten >=-10mm,
			shorten <=-10mm
		},
		legend style={at={(axis cs:16.0, 25.0pt)}, anchor=south west, font=\normalsize, fill opacity=1.0},
		]
		
		\pgfplotstableread{
			gflops mixoxf csdoxf spectral
			10  27.7 21.2 27.35
			12  45.4 37.4 44.4
			14  49.7 46.1 49.45
			16  54.2 48.2 nan
		}{\map}
		
		% \nextgroupplot starts a new axis
		\nextgroupplot[
		grid=none,
		height=5cm, 
		xlabel={Number of anchor points},
		ylabel={mAP ($\%$)},
		xmin=9, xmax=17,
		xtick={10,12,14,16},
		xticklabels={$2^{10}$,$2^{12}$, $2^{14}$, $2^{16}$},
		ymin=20, ymax=70,
		minor tick num=3,
		title={$\gR$Oxf and $\gR$Par (Hard)},
		title style={xshift=0.8cm, yshift=-5pt,font=\normalsize},
		grid style={line width=.1pt, draw=gray!5},
		major grid style={line width=.2pt,draw=gray!20},
		tick label style={font=\normalsize},
		tick align=inside,
		label style={font=\normalsize},
		legend style={font=\normalsize},
		x label style={xshift=0.8cm, yshift=0.1cm},
		y label style={yshift=-0.1cm},
		x axis line style={-},
		%			minor tick num=1,
		]
		
		%%%%%%%%%%%%%%%%%%%%%
		\addplot[line width =2pt, oursoxf]      table[x=gflops,  y=mixoxf] \map; 
		\leg{\color{Maroon}{$k$-means}} 

            \addplot[line width =2pt, oursoxfs]      table[x=gflops,  y=spectral] \map; 
		\leg{\color{\ourscolors}{spectral}}
		
		\addplot[line width =2pt, thick, dotted, color=\csdcolor, mark=square]      table[x=gflops,  y=csdoxf] \map;
		\leg{random} 
		
		\nextgroupplot[
		grid=none,
		tick label style={font=\large},
		tick align=inside,
		hide y axis,  % don't want y-axis here
		axis x discontinuity=crunch,
		width=3.5cm, % make this narrower
		height=5cm, % make this narrower
		minor tick num=3,
		xmin=20, xmax=25,
		ymin=20, ymax=70,
		xtick={23.5},
		xticklabels={$2^{256}$},
		]

		\coordinate(a) at(23.5,0.0);
		\coordinate(b) at(23.5,0.438);
		\draw[-,dashed] (a) edge (b);
		
		\node[isosceles triangle, fill, \csdcolor, scale=0.4,rotate=30,isosceles triangle apex angle=60,] at (axis cs: 23.5, 67.5) {}; 
		\node[] at (axis cs:  22.9, 63) {PQ$_{32\|256}$}; 
		
	\end{groupplot}
	
\end{tikzpicture}





==> plots/lightweight_query_models.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
	\begin{axis}[
		ybar=0pt,
		ymin=50,
		height=7cm,
		ymax=90,
		minor tick num=3,
		ylabel={mAP(\%)},
		every x tick label/.append style={font=\Large,rotate=15},
		every y tick label/.append style={font=\Large,rotate=0},
		title style={align=center, font=\Large, yshift=-5pt}, 
		title={$\mathcal{R}$Oxf and $\mathcal{R}$Par (Medium)},
		symbolic x coords={A, B, C, D, E},
		xtick=data,
		xticklabels={EB0, EB1, EB2, SV2, SV2$^{0.5 \times}$},
		xtick align=inside,
		ytick align=inside,
		ylabel near ticks,
		enlarge x limits=0.18,
		legend pos=north east,
		legend style={font=\large, align=right, row sep = -1pt, column sep=1.0pt,nodes={scale=1.0,transform shape}},
		legend columns=-1,
		grid=both,
		x tick label style={inner sep=1.0pt},
		legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.20cm,0.20cm);},
		grid style={line width=.1pt, draw=gray!5},
		major grid style={line width=.2pt,draw=gray!20},
		label style={font=\Large},
		]
		
		\addplot[ybar, fill=\ourscolor, bar width=15pt, postaction={pattern=north east lines,pattern color = lightgray}]
		coordinates {
			(A,  81.23)
			(B, 81.715)
			(C, 83.335)
			(D, 79.4 )
			(E, 73.61)
		};
		
		
		\addplot[ybar, fill=black, bar width=15pt, postaction={pattern=north west lines,pattern color = lightgray}]
		coordinates {
			(A,  75.445)
			(B,  77.54)
			(C, 79.59)
			(D, 66.58)
			(E, 58.895)
		};
		\legend{ Asysmmetric, Sysmmetric};
	\end{axis}
\end{tikzpicture}
\label{fig:bars_1_1}
\hspace{5pt}
\begin{tikzpicture}
	\begin{axis}[
		ybar=0pt,
		height=7cm,
		ymin=30,
		ymax=80,
		minor tick num=3,
		ylabel={mAP(\%)},
		every x tick label/.append style={font=\Large,rotate=15},
		every y tick label/.append style={font=\Large,rotate=0},
		title style={align=center, font=\Large, yshift=-5pt}, 
		title={$\mathcal{R}$Oxf and $\mathcal{R}$Par (Hard)},
		symbolic x coords={A, B, C, D, E},
		xtick=data,
		xticklabels={EB0, EB1, EB2, SV2, SV2$^{0.5 \times}$},
		xtick align=inside,
		ytick align=inside,
		ylabel near ticks,
		enlarge x limits=0.18,
		legend pos=north east,
		legend style={font=\large, align=right, row sep = -1pt, column sep=1.0pt,nodes={scale=1.0,transform shape}},
		legend columns=-1,
		grid=both,
		x tick label style={inner sep=1.0pt},
		legend image code/.code={\draw[#1, draw=none] (0cm,-0.2cm) rectangle (0.20cm,0.20cm);},
		grid style={line width=.1pt, draw=gray!5},
		major grid style={line width=.2pt,draw=gray!20},
		label style={font=\Large},
		]
		
		\addplot[ybar, fill=\ourscolor, bar width=15pt, postaction={pattern=north east lines,pattern color = lightgray}]
		coordinates {
			(A,  64.225)
			(B, 64.81)
			(C, 67.555)
			(D, 61.525)
			(E, 55.26)
		};
		
		
		\addplot[ybar, fill=black, bar width=15pt, postaction={pattern=north west lines,pattern color = lightgray}]
		coordinates {
			(A, 55.465)
			(B, 58.085)
			(C, 59.425)
			(D, 44.810)
			(E, 35.405)
		};
		\legend{ Asysmmetric, Sysmmetric};
	\end{axis}
\end{tikzpicture}
\label{fig:bars_1_2}
}

==> plots/map_vs_flops.tex <==
\pgfmathsetmacro{\teasermarkersize}{2.5}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			% set number of axes, columns by rows
			group size=2 by 1,
			% we don't want any gap between axes
			horizontal sep=0pt
		},
		axis x line=bottom,
		axis y line=middle, 
		%		enlarge x limits=0.2,
		longlines/.style={
			shorten >=-10mm,
			shorten <=-10mm
		},
		legend style={at={(axis cs:16.0, 205pt)}, anchor=south west, font=\normalsize, fill opacity=1.0},
		]
		
		\pgfplotstableread{
			gflops csd mix 	
			10  8 8
			12  32 32 
			14  128 128 
			16  512 nan 
		}{\map}
		
		% \nextgroupplot starts a new axis
		\nextgroupplot[
		grid=none,
		height=5cm, 
		xlabel={Number of anchor points},
		ylabel={Memory (MB)},
		xmin=9, xmax=17,
		xtick={10,12,14,16},
		xticklabels={$2^{10}$,$2^{12}$, $2^{14}$, $2^{16}$},
		ymin=0, ymax=600,
		minor tick num=3,
		title={Storage overhead for anchors},
		title style={xshift=0.8cm, yshift=-5pt,font=\normalsize},
		grid style={line width=.1pt, draw=gray!5},
		major grid style={line width=.2pt,draw=gray!20},
		tick label style={font=\normalsize},
		tick align=inside,
		label style={font=\normalsize},
		legend style={font=\normalsize},
		x label style={xshift=0.8cm,yshift=0.1cm},
		y label style={yshift=-0.1cm},
		x axis line style={-},
		%			minor tick num=1,
		]
		
		%%%%%%%%%%%%%%%%%%%%%
		\addplot[line width =2pt, thick, dotted, color=\csdcolor, mark=square]      table[x=gflops,  y=mix] \map; 
		\leg{spectral}
		
		\addplot[line width =2pt, oursoxf]      table[x=gflops,  y=csd] \map; 
		\leg{\color{Maroon}{$k$-means}} 
		
		\nextgroupplot[
		grid=none,
		tick label style={font=\large},
		tick align=inside,
		hide y axis,  % don't want y-axis here
		axis x discontinuity=crunch,
		width=3.5cm, % make this narrower
		height=5cm, % make this narrower
		minor tick num=3,
		xmin=20, xmax=25,
		ymin=0, ymax=600,
		xtick={23.5},
		xticklabels={$2^{256}$},
		]
		
		\addplot[color=black, mark=+,mark size=3.5pt, thick=1pt, only marks] coordinates {(46.60,64.405)};
		\node [below] at (axis cs: 42.9,65.25) {\textcolor{black}{\normalsize 64.40}};
		
		
		\coordinate(a) at(23.5,0.0);
		\coordinate(b) at(23.5,2.0);
		\draw[-,dashed] (a) edge (b);
		
		\node[isosceles triangle, fill, \csdcolor, scale=0.4,rotate=30,isosceles triangle apex angle=60,] at (axis cs: 23.5, 21.0) {}; 
		\node[] at (axis cs:  22.9, 70) {PQ$_{32\|256}$}; 
		
	\end{groupplot}
	
\end{tikzpicture}




